The correlation energy as an explicit functional of the one-particle density matrix from a determinantal reference state

Using an approach based on many body perturbation theory, the correlation energy $\cEco$ is expressed as an explicit functional of $\rho_1$, $v$, and $v_s$, where $\rho_1$ is the one-particle density matrix from the noninteracting, or reference, determinantal-state; $v$ is the external potential from the interacting, or target, state; $v_s$ is the (kernel of the) external potential from the noninteracting determinantal-state. In other words we have $\cEco[\rho_1,v,v_s]$. Anther possibility is the following explicit functional: $\cEco[\rho_1,v_{\text{co}},v_s]$, where $v_{\text{co}}$ is the (kernel of the) correlation potential from the noninteracting Hamiltonian. The proposed method can, in principle, be used to compute $\cEco$ in a very accurate and efficient manner, since, like the Kohn--Sham approach, there are no virtual orbitals to consider. However, in contrast to the Kohn--Sham approach, $\cEco$ is a known, explicit functional that can be approximated in a systematic manner. For simplicity, we only consider noninteracting closed-shell states and target states that are nondegenerate, singlet ground-states; so, in that case, $\rho_1$ denotes the spin-less one-particle density matrix from the determinantal reference state.

==> diag.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6924,1539)(0,-10)
\put(237,312){\blacken\ellipse{120}{120}}
\put(237,312){\ellipse{120}{120}}
\put(237,1212){\blacken\ellipse{120}{120}}
\put(237,1212){\ellipse{120}{120}}
\put(6747,912){\blacken\ellipse{120}{120}}
\put(6747,912){\ellipse{120}{120}}
\path(12,1512)(6912,1512)(6912,12)
	(12,12)(12,1512)
\path(5665,507)(5602,377)
\blacken\path(5627.336,498.071)(5602.000,377.000)(5681.329,471.904)(5638.633,452.591)(5627.336,498.071)
\path(6205,510)(6269,377)
\blacken\path(6189.934,472.124)(6269.000,377.000)(6244.000,498.140)(6232.577,452.692)(6189.934,472.124)
\path(6413,1013)(6365,1117)
\blacken\path(6442.526,1020.617)(6365.000,1117.000)(6388.048,995.473)(6400.201,1040.731)(6442.526,1020.617)
\path(5686,960)(5713,820)
\blacken\path(5660.819,932.148)(5713.000,820.000)(5719.733,943.510)(5697.093,902.480)(5660.819,932.148)
\path(6193,974)(6166,834)
\blacken\path(6159.267,957.510)(6166.000,834.000)(6218.181,946.148)(6181.907,916.480)(6159.267,957.510)
\path(6433,554)(6459,674)
\blacken\path(6462.909,550.369)(6459.000,674.000)(6404.270,563.074)(6441.213,591.905)(6462.909,550.369)
\path(4870,1053)(4830,939)
\blacken\path(4841.423,1062.165)(4830.000,939.000)(4898.039,1042.299)(4857.811,1018.262)(4841.423,1062.165)
\path(4343,589)(4297,455)
\blacken\path(4307.588,578.239)(4297.000,455.000)(4364.337,558.758)(4324.274,534.449)(4307.588,578.239)
\path(4823,613)(4869,479)
\blacken\path(4801.663,582.758)(4869.000,479.000)(4858.412,602.239)(4841.726,558.449)(4801.663,582.758)
\path(4309,1042)(4349,928)
\blacken\path(4280.961,1031.299)(4349.000,928.000)(4337.577,1051.165)(4321.189,1007.262)(4280.961,1031.299)
\path(5419,684)(5412,830)
\blacken\path(5447.712,711.574)(5412.000,830.000)(5387.781,708.701)(5416.023,746.096)(5447.712,711.574)
\path(5112,691)(5105,837)
\blacken\path(5140.712,718.574)(5105.000,837.000)(5080.781,715.701)(5109.023,753.096)(5140.712,718.574)
\path(4065,691)(4058,837)
\blacken\path(4093.712,718.574)(4058.000,837.000)(4033.781,715.701)(4062.023,753.096)(4093.712,718.574)
\path(3762,836)(3755,690)
\blacken\path(3730.781,811.299)(3755.000,690.000)(3790.712,808.426)(3759.023,773.904)(3730.781,811.299)
\path(2570,836)(2563,690)
\blacken\path(2538.781,811.299)(2563.000,690.000)(2598.712,808.426)(2567.023,773.904)(2538.781,811.299)
\path(3402,524)(3322,597)
\blacken\path(3430.864,538.275)(3322.000,597.000)(3390.421,493.953)(3384.050,540.380)(3430.864,538.275)
\path(2915,517)(2995,590)
\blacken\path(2926.579,486.953)(2995.000,590.000)(2886.136,531.275)(2932.950,533.380)(2926.579,486.953)
\path(2261,836)(2254,690)
\blacken\path(2229.781,811.299)(2254.000,690.000)(2289.712,808.426)(2258.023,773.904)(2229.781,811.299)
\path(1969,678)(1962,824)
\blacken\path(1997.712,705.574)(1962.000,824.000)(1937.781,702.701)(1966.023,740.096)(1997.712,705.574)
\path(1511,837)(1504,691)
\blacken\path(1479.781,812.299)(1504.000,691.000)(1539.712,809.426)(1508.023,774.904)(1479.781,812.299)
\path(1218,678)(1211,824)
\blacken\path(1246.712,705.574)(1211.000,824.000)(1186.781,702.701)(1215.023,740.096)(1246.712,705.574)
\path(611,678)(604,824)
\blacken\path(639.712,705.574)(604.000,824.000)(579.781,702.701)(608.023,740.096)(639.712,705.574)
\path(911,836)(904,690)
\blacken\path(879.781,811.299)(904.000,690.000)(939.712,808.426)(908.023,773.904)(879.781,811.299)
\put(162.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(1362.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(4962.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(5712.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(6912.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(3612.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(4812.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(5562.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(4362.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(6162.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(3312.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(3012.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(762.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(1512.000,762.000){\arc{1500.000}{5.6397}{6.9267}}
\put(1962.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\put(2712.000,762.000){\arc{1500.000}{2.4981}{3.7851}}
\path(2712,312)(3614,1214)
\path(2712,1212)(3614,310)
\dottedline{60}(312,1212)(762,1212)
\dottedline{60}(312,312)(762,312)
\dottedline{60}(5562,1212)(6312,1212)
\dottedline{60}(5562,312)(6312,312)
\dottedline{45}(5694,612)(6180,612)
\dottedline{45}(6687,912)(6444,912)
\dottedline{60}(4212,1212)(4962,1212)
\dottedline{60}(4212,312)(4962,312)
\dottedline{60}(4362,762)(4812,762)
\dottedline{60}(2712,1212)(3612,1212)
\dottedline{60}(2712,312)(3612,312)
\dottedline{60}(1362,1212)(2112,1212)
\dottedline{60}(1362,312)(2112,312)
\put(732,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(732,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(5532,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(6282,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(5532,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(6282,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}7}}}
\put(4182,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4932,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(4182,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(4932,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(4249,727){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(4843,727){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(5579,577){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(6339,877){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(6213,577){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(2682,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2682,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3582,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(3582,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1332,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2082,197){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1332,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2082,1257){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}4}}}
\end{picture}
}

